Disentangled Representations for Causal Cognition

Complex adaptive agents consistently achieve their goals by solving problems that seem to require an understanding of causal information, information pertaining to the causal relationships that exist among elements of combined agent-environment systems. Causal cognition studies and describes the main characteristics of causal learning and reasoning in human and non-human animals, offering a conceptual framework to discuss cognitive performances based on the level of apparent causal understanding of a task. Despite the use of formal intervention-based models of causality, including causal Bayesian networks, psychological and behavioural research on causal cognition does not yet offer a computational account that operationalises how agents acquire a causal understanding of the world. Machine and reinforcement learning research on causality, especially involving disentanglement as a candidate process to build causal representations, represent on the one hand a concrete attempt at designing causal artificial agents that can shed light on the inner workings of natural causal cognition. In this work, we connect these two areas of research to build a unifying framework for causal cognition that will offer a computational perspective on studies of animal cognition, and provide insights in the development of new algorithms for causal reinforcement learning in AI.

==> disentangledrepresentations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-.5-.5] (22) at (-8.75, -1.25) {$\modularity_{1,1}$};
		\node [style=box-.5-.5] (23) at (-6.5, -1.25) {$\modularity_{2,2}$};
		\node [style=box-.5-.5] (24) at (-3, -1.25) {$\modularity_{n,n}$};
		\node [style=none] (28) at (-8.75, -3) {};
		\node [style=none] (29) at (-6.5, -3) {};
		\node [style=none] (30) at (-3, -3) {};
		\node [style=none] (31) at (-4.75, -2.5) {$\dots$};
		\node [style=none] (32) at (-4.75, 0) {$\dots$};
		\node [style=none] (33) at (-4.75, -1.25) {$\dots$};
		\node [style=none] (34) at (-9.25, 0) {$\Codes_1$};
		\node [style=none] (35) at (-7, 0) {$\Codes_2$};
		\node [style=none] (36) at (-2.25, 0) {$\Codes_n$};
		\node [style=none] (37) at (-9.25, -2.5) {$\Factors_1$};
		\node [style=none] (38) at (-7, -2.5) {$\Factors_2$};
		\node [style=none] (39) at (-2.25, -2.5) {$\Factors_n$};
		\node [style=box-.5-.5] (62) at (-8.75, 1.25) {$\informativeness_{1,1}$};
		\node [style=box-.5-.5] (63) at (-6.5, 1.25) {$\informativeness_{2,2}$};
		\node [style=box-.5-.5] (64) at (-3, 1.25) {$\informativeness_{n,n}$};
		\node [style=none] (65) at (-8.75, 3) {};
		\node [style=none] (66) at (-6.5, 3) {};
		\node [style=none] (67) at (-3, 3) {};
		\node [style=none] (71) at (-4.75, 2.5) {$\dots$};
		\node [style=none] (72) at (-4.75, 1.25) {$\dots$};
		\node [style=none] (73) at (-9.25, 2.5) {$\Factors_1$};
		\node [style=none] (74) at (-7, 2.5) {$\Factors_2$};
		\node [style=none] (75) at (-2.25, 2.5) {$\Factors_n$};
		\node [style=none] (76) at (2.5, -2.75) {};
		\node [style=none] (77) at (3.75, -2.75) {};
		\node [style=none] (78) at (5.75, -2.75) {};
		\node [style=none] (79) at (4.75, -2.25) {$\dots$};
		\node [style=none] (80) at (2, -2.25) {$\Factors_1$};
		\node [style=none] (81) at (3.25, -2.25) {$\Factors_2$};
		\node [style=none] (82) at (6.5, -2.25) {$\Factors_\nfactors$};
		\node [style=none] (83) at (2.5, 3) {};
		\node [style=none] (84) at (3.75, 3) {};
		\node [style=none] (85) at (5.75, 3) {};
		\node [style=none] (86) at (4.75, 2.5) {$\dots$};
		\node [style=none] (87) at (2, 2.5) {$\Factors_1$};
		\node [style=none] (88) at (3.25, 2.5) {$\Factors_2$};
		\node [style=none] (89) at (6.5, 2.5) {$\Factors_\nfactors$};
		\node [style=none] (90) at (-0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (22) to (28.center);
		\draw [style=thick-line] (23) to (29.center);
		\draw [style=thick-line] (24) to (30.center);
		\draw [style=thick-line] (65.center) to (62);
		\draw [style=thick-line] (66.center) to (63);
		\draw [style=thick-line] (67.center) to (64);
		\draw [style=thick-line] (22) to (62);
		\draw [style=thick-line] (23) to (63);
		\draw [style=thick-line] (24) to (64);
		\draw [style=thick-line] (83.center) to (76.center);
		\draw [style=thick-line] (84.center) to (77.center);
		\draw [style=thick-line] (85.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> disentanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-3-.5] (0) at (-4.25, -0.75) {$\modularity$};
		\node [style=none] (1) at (-6.25, -1.25) {};
		\node [style=none] (2) at (-6.25, -2.5) {};
		\node [style=none] (3) at (-5, -1.25) {};
		\node [style=none] (4) at (-5, -2.5) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.5) {};
		\node [style=none] (7) at (-4, -2) {$\dots$};
		\node [style=none] (8) at (-6.75, -2) {$\Factors_1$};
		\node [style=none] (9) at (-5.5, -2) {$\Factors_2$};
		\node [style=none] (10) at (-2.25, -2) {$\Factors_\nfactors$};
		\node [style=none] (11) at (-6.25, 1) {};
		\node [style=none] (12) at (-6.25, -0.25) {};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-4, 0.25) {$\dots$};
		\node [style=none] (18) at (-6.75, 0.25) {$\Codes_1$};
		\node [style=none] (19) at (-5.5, 0.25) {$\Codes_2$};
		\node [style=none] (20) at (-2.25, 0.25) {$\Codes_\nfactors$};
		\node [style=none] (21) at (0.25, 0.25) {=};
		\node [style=box-.5-.5] (22) at (2.5, 1.5) {$\informativeness_{1,1}$};
		\node [style=box-.5-.5] (23) at (4.75, 1.5) {$\informativeness_{2,2}$};
		\node [style=box-.5-.5] (24) at (8.5, 1.5) {$\informativeness_{n,n}$};
		\node [style=none] (25) at (2.5, 3.25) {};
		\node [style=none] (26) at (4.75, 3.25) {};
		\node [style=none] (27) at (8.5, 3.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (4.75, -0.25) {};
		\node [style=none] (30) at (8.5, -0.25) {};
		\node [style=none] (31) at (6.5, 2.75) {$\dots$};
		\node [style=none] (33) at (6.5, 1.5) {$\dots$};
		\node [style=none] (37) at (2, 2.75) {$\Factors_1$};
		\node [style=none] (38) at (4.25, 2.75) {$\Factors_2$};
		\node [style=none] (39) at (9.25, 2.75) {$\Factors_\nfactors$};
		\node [style=box-3-.5] (40) at (-4.25, 1.5) {$\informativeness$};
		\node [style=none] (41) at (-6.25, 3.25) {};
		\node [style=none] (42) at (-6.25, 2) {};
		\node [style=none] (43) at (-5, 3.25) {};
		\node [style=none] (44) at (-5, 2) {};
		\node [style=none] (45) at (-3, 3.25) {};
		\node [style=none] (46) at (-3, 2) {};
		\node [style=box-4-.5] (51) at (5.5, -0.75) {$\modularity$};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (3.5, -2.5) {};
		\node [style=none] (54) at (4.75, -1.25) {};
		\node [style=none] (55) at (4.75, -2.5) {};
		\node [style=none] (56) at (6.75, -1.25) {};
		\node [style=none] (57) at (6.75, -2.5) {};
		\node [style=none] (58) at (5.75, -2) {$\dots$};
		\node [style=none] (59) at (3, -2) {$\Factors_1$};
		\node [style=none] (60) at (4.25, -2) {$\Factors_2$};
		\node [style=none] (61) at (7.5, -2) {$\Factors_\nfactors$};
		\node [style=none] (62) at (2, 0.25) {$\Codes_1$};
		\node [style=none] (63) at (4.25, 0.25) {$\Codes_2$};
		\node [style=none] (64) at (9.25, 0.25) {$\Codes_\nfactors$};
		\node [style=none] (65) at (-4, 2.75) {$\dots$};
		\node [style=none] (66) at (-6.75, 2.75) {$\Factors_1$};
		\node [style=none] (67) at (-5.5, 2.75) {$\Factors_2$};
		\node [style=none] (68) at (-2.25, 2.75) {$\Factors_\nfactors$};
		\node [style=none] (69) at (6.5, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (2.center) to (1.center);
		\draw [style=thick-line] (4.center) to (3.center);
		\draw [style=thick-line] (6.center) to (5.center);
		\draw [style=thick-line] (12.center) to (11.center);
		\draw [style=thick-line] (14.center) to (13.center);
		\draw [style=thick-line] (16.center) to (15.center);
		\draw [style=thick-line] (22) to (28.center);
		\draw [style=thick-line] (25.center) to (22);
		\draw [style=thick-line] (26.center) to (23);
		\draw [style=thick-line] (23) to (29.center);
		\draw [style=thick-line] (27.center) to (24);
		\draw [style=thick-line] (24) to (30.center);
		\draw [style=thick-line] (42.center) to (41.center);
		\draw [style=thick-line] (44.center) to (43.center);
		\draw [style=thick-line] (46.center) to (45.center);
		\draw [style=thick-line] (53.center) to (52.center);
		\draw [style=thick-line] (55.center) to (54.center);
		\draw [style=thick-line] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> disentanglement_sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.5) {\includegraphics[width=3cm]{balls}};
		\node [style=none] (1) at (-23.25, -6.5) {};
		\node [style=none] (2) at (-23.25, 2.5) {};
		\node [style=none] (3) at (-16.25, -6.5) {};
		\node [style=none] (4) at (-16.25, 2.5) {};
		\node [style=none] (5) at (-19.75, 2.5) {};
		\node [style=none] (6) at (-19.75, -6.5) {};
		\node [style=none] (7) at (-23.25, -2) {};
		\node [style=none] (8) at (-16.25, -2) {};
		\node [style=none] (9) at (-19.75, 4.75) {\Large{Colour}};
		\node [style={rotate +90}] (10) at (-26, -1.75) {\Large{Shape}};
		\node [style=none] (11) at (-18, 3.25) {Blue};
		\node [style=none] (12) at (-21.5, 3.25) {Red};
		\node [style={rotate +90}] (13) at (-24.25, 0.5) {Round};
		\node [style={rotate +90}] (14) at (-24.25, -4.25) {Sagging};
		\node [style=none] (15) at (-19.75, 15.25) {\huge{Factors}};
		\node [style=none] (16) at (-3.25, 15.25) {\huge{Observations}};
		\node [style=none] (17) at (17.25, 15.25) {\huge{Codes}};
		\node [style=none] (18) at (-3.25, -13.75) {\includegraphics[width=1.5cm]{dog}};
		\node [style=none] (19) at (-3.25, 10.5) {\includegraphics[width=2cm]{tree}};
		\node [style=none] (20) at (10.5, -11) {};
		\node [style=none] (21) at (10.5, 7) {};
		\node [style=none] (22) at (24.5, -11) {};
		\node [style=none] (23) at (24.5, 7) {};
		\node [style=none] (24) at (14, 7) {};
		\node [style=none] (25) at (14, -11) {};
		\node [style=none] (26) at (10.5, 2.5) {};
		\node [style=none] (27) at (24.5, 2.5) {};
		\node [style=none] (28) at (10.5, -2) {};
		\node [style=none] (29) at (24.5, -2) {};
		\node [style=none] (30) at (17.5, 7) {};
		\node [style=none] (31) at (17.5, -11) {};
		\node [style=none] (32) at (12.25, 7.75) {$0$};
		\node [style=none] (33) at (15.75, 7.75) {$1$};
		\node [style=none] (34) at (19.25, 7.75) {$2$};
		\node [style=rotate -90] (35) at (25.5, 4.75) {$0$};
		\node [style=rotate -90] (36) at (25.5, 0.25) {$1$};
		\node [style=rotate -90] (37) at (25.5, -4.25) {$2$};
		\node [style=function black] (38) at (-18, 0.25) {};
		\node [style=function black] (39) at (-21.5, 0.25) {};
		\node [style=function black] (40) at (-21.5, -4.25) {};
		\node [style=function black] (41) at (-18, -4.25) {};
		\node [style=function black] (42) at (19.25, 4.75) {};
		\node [style=function black] (43) at (15.75, 4.75) {};
		\node [style=function black] (44) at (15.75, 0.25) {};
		\node [style=function black] (45) at (12.25, 0.25) {};
		\node [style=function black] (46) at (19.25, 0.25) {};
		\node [style=function black] (47) at (15.75, -4.25) {};
		\node [style=function black] (48) at (12.25, -4.25) {};
		\node [style=function black] (49) at (12.25, 4.75) {};
		\node [style=function black] (50) at (19.25, -4.25) {};
		\node [style=none] (51) at (-6, 3.25) {};
		\node [style=none] (52) at (-6, -0.25) {};
		\node [style=none] (53) at (-6, -4.25) {};
		\node [style=none] (54) at (-6, -8.5) {};
		\node [style=none] (55) at (-0.5, 3.25) {};
		\node [style=none] (56) at (-0.5, -0.25) {};
		\node [style=none] (57) at (-0.5, -4.25) {};
		\node [style=none] (58) at (-0.5, -8.5) {};
		\node [style=none] (59) at (10.5, -6.5) {};
		\node [style=none] (60) at (24.5, -6.5) {};
		\node [style=function black] (61) at (15.75, -8.75) {};
		\node [style=function black] (62) at (12.25, -8.75) {};
		\node [style=function black] (63) at (19.25, -8.75) {};
		\node [style=none] (64) at (-0.5, 9.25) {};
		\node [style=none] (65) at (-0.5, -13.75) {};
		\node [style=rotate -90] (66) at (25.5, -8.75) {$3$};
		\node [style=ellipse-5-9] (67) at (-3.25, -1.75) {};
		\node [style=none] (70) at (-11.75, 6) {\textcolor{RoyalBlue}{\large{Generating}}};
		\node [style=none] (71) at (6, 6) {\textcolor{RoyalBlue}{\large{Encoding}}};
		\node [style=none] (72) at (-3.25, 6.25) {\Large{Balls}};
		\node [style=none] (73) at (21, 7) {};
		\node [style=none] (74) at (21, -11) {};
		\node [style=function black] (75) at (22.75, 0.25) {};
		\node [style=function black] (76) at (22.75, 4.75) {};
		\node [style=function black] (77) at (22.75, -4.25) {};
		\node [style=function black] (78) at (22.75, -8.75) {};
		\node [style=none] (79) at (22.75, 7.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (2.center) to (1.center);
		\draw [style=thick-line] (1.center) to (3.center);
		\draw [style=thick-line] (4.center) to (3.center);
		\draw [style=thick-line] (2.center) to (4.center);
		\draw [style=big dashes] (5.center) to (6.center);
		\draw [style=big dashes] (7.center) to (8.center);
		\draw [style=thick-line] (21.center) to (20.center);
		\draw [style=thick-line] (20.center) to (22.center);
		\draw [style=thick-line] (23.center) to (22.center);
		\draw [style=thick-line] (21.center) to (23.center);
		\draw [style=big dashes] (24.center) to (25.center);
		\draw [style=big dashes] (26.center) to (27.center);
		\draw [style=big dashes] (28.center) to (29.center);
		\draw [style=big dashes] (30.center) to (31.center);
		\draw [style=thick-arrow-black] (39) to (51.center);
		\draw [style=thick-arrow-black] (40) to (52.center);
		\draw [style=thick-arrow-black] (55.center) to (46);
		\draw [style=thick-arrow-black] (56.center) to (44);
		\draw [style=thick-arrow-black] (57.center) to (43);
		\draw [style=thick-arrow-black] (58.center) to (42);
		\draw [style=thick-arrow-black] (41) to (53.center);
		\draw [style=thick-arrow-black] (38) to (54.center);
		\draw [style=big dashes] (59.center) to (60.center);
		\draw [style=thick-arrow-black] (64.center) to (48);
		\draw [style=big dashes] (73.center) to (74.center);
		\draw [style=thick-arrow-black] (65.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> explicitness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -21.5) {};
		\node [style=none] (1) at (0, 17.5) {};
		\node [style=none] (2) at (-5.25, 11) {\textcite{Sebastian-Enesco2022}};
		\node [style=none] (3) at (-12, 12) {\textcite{Hanus2011}};
		\node [style=none] (4) at (-12.75, 11) {\textcite{Ebel2019}};
		\node [style=none] (5) at (-11, 13) {\textcite{Volter2016}};
		\node [style=none] (6) at (-11.75, 14) {\textcite{Tennie2019}};
		\node [style=none] (7) at (-4.5, 13) {\textcite{Pika2020}};
		\node [style=none] (8) at (-4.75, 12) {\textcite{Tennie2010}};
		\node [style=none] (9) at (-4.75, 14) {\textcite{Mendes2007}};
		\node [style=none] (11) at (4.25, 7.25) {\textcite{Zhang2021}};
		\node [style=none] (12) at (5, 6.25) {\textcite{Huang2022a}};
		\node [style=none] (13) at (5.25, 8.25) {\textcite{DeHaan2019}};
		\node [style=none] (14) at (7, 9.25) {\textcite{Wang2022c}};
		\node [style=none] (15) at (11, 8.25) {\textcite{Goyal2020}};
		\node [style=none] (16) at (10.25, 7.25) {\textcite{Mutti2023}};
		\node [style=none] (17) at (10.75, 6.25) {\textcite{Seitzer2021}};
		\node [style=none] (18) at (-6.5, -6.75) {\textcite{Taylor2007, Taylor2009a, Taylor2012a, Taylor2012b}};
		\node [style=none] (20) at (-3.5, -4.75) {\textcite{Logan2014a}};
		\node [style=none] (21) at (-10, -5.75) {\textcite{Seed2006, Seed2009}};
		\node [style=none] (22) at (-10.75, 4.25) {\textcite{Jelbert2019}};
		\node [style=none] (23) at (-3.5, -5.75) {\textcite{Jelbert2014}};
		\node [style=none] (25) at (-5, 4.25) {\textcite{Taylor2012}};
		\node [style=none] (26) at (-10, -4.75) {\textcite{Limongelli1995}};
		\node [style=none] (27) at (3.75, 1.25) {\textcite{Buesing2019}};
		\node [style=none] (28) at (4.5, 0.25) {\textcite{Rezende2020}};
		\node [style=none] (29) at (4.75, 2.25) {\textcite{Zhang2020a}};
		\node [style=none] (31) at (10.5, 2.25) {\textcite{Li2020}};
		\node [style=none] (32) at (9.75, 1.25) {\textcite{Kumor2021}};
		\node [style=none] (33) at (10.25, 0.25) {\textcite{Wang2021a}};
		\node [style=none] (34) at (3.75, -9.5) {\textcite{Javed2020}};
		\node [style=none] (35) at (4.5, -10.5) {\textcite{Thomas2018}};
		\node [style=none] (36) at (4.75, -8.5) {\textcite{Wulfmeier2021}};
		\node [style=none] (38) at (11.5, -8.5) {\textcite{Tomar2021}};
		\node [style=none] (39) at (10.75, -9.5) {\textcite{Achille2018b}};
		\node [style=none] (40) at (11.25, -10.5) {\textcite{Sontakke2021a}};
		\node [style=none] (41) at (5.25, -12.5) {\textcite{Laversanne-Finot2018}};
		\node [style=none] (43) at (4.5, -11.5) {\textcite{Brawer2021}};
		\node [style=none] (44) at (10.75, -11.5) {\textcite{Zhang2020}};
		\node [style=none] (45) at (13.25, -12.5) {\textcite{Higgins2017a}};
		\node [style=none] (46) at (4.75, -16.75) {\textcite{Hafner2019, Hafner2020}};
		\node [style=none] (47) at (4.5, -17.75) {\textcite{Silver2018a}};
		\node [style=none] (48) at (4.75, -15.75) {\textcite{Ke2019a}};
		\node [style=none] (50) at (12.25, -15.75) {\textcite{Watters2019}};
		\node [style=none] (51) at (12.25, -16.75) {\textcite{Mendonca2021}};
		\node [style=none] (52) at (12.75, -17.75) {\textcite{Ha2018}};
		\node [style=none] (53) at (4.5, -19.75) {\textcite{Sutton2018}};
		\node [style=none] (54) at (4.5, -18.75) {\textcite{Pathak2017}};
		\node [style=none] (55) at (12, -18.75) {\textcite{Ebert2018}};
		\node [style=none] (56) at (11.25, -19.75) {\textcite{Mnih2015}};
		\node [style=none] (57) at (-9, -19.25) {\textcite{Visalberghi1993, Visalberghi1994}};
		\node [style=none] (58) at (-12.5, -17.25) {\textcite{Martin-Ordas2008}};
		\node [style=none] (59) at (-12.25, -18.25) {\textcite{Visalberghi1989}};
		% \node [style=none] (60) at (-12, -16.25) {\textcite{}};
		% \node [style=none] (61) at (-4.75, -16.25) {\textcite{Martin-Ordas2008}};
		\node [style=none] (62) at (-4.5, -17.25) {\textcite{Renner2017, Renner2021}};
		\node [style=none] (63) at (-4.25, -18.25) {\textcite{Taylor2012a}};
		\node [style=none] (64) at (15, 19.25) {{\huge \textcolor{TealBlue}{Artificial Agents}}};
		\node [style=none] (65) at (-15, 19.5) {{\huge \textcolor{Salmon}{Natural Agents}}};
		\node [style=none] (66) at (-17.75, 15) {\textcolor{RoyalBlue}{\textbf{causal insight}}};
		\node [style=none] (67) at (-15.75, 13.25) {};
		\node [style=none] (68) at (-17, 14.25) {};
		\node [style=none] (69) at (-23, -2) {};
		\node [style=none] (70) at (23, -2) {};
		\node [style=none] (71) at (-18, -1) {{\Large \textcolor{ForestGreen}{Strong Disentanglement}}};
		\node [style=none] (72) at (-18, -3) {{\Large \textcolor{ForestGreen}{Weak Disentanglement}}};
		\node [style=none] (73) at (-18.5, -13.75) {\textcolor{RoyalBlue}{\textbf{instrumental learning}}};
		\node [style=none] (74) at (-16.25, -16) {};
		\node [style=none] (75) at (-18.25, -14.5) {};
		\node [style=none] (76) at (-15.5, 7) {\textcolor{RoyalBlue}{\textbf{appreciation of causal unobservables}}};
		\node [style=none] (77) at (-14, 4.75) {};
		\node [style=none] (78) at (-15.5, 6.25) {};
		\node [style=none] (79) at (-17.25, -8.75) {\textcolor{RoyalBlue}{\textbf{appreciation of causal features}}};
		\node [style=none] (80) at (-13.5, -7) {};
		\node [style=none] (81) at (-17, -8) {};
		\node [style=none] (82) at (19.25, 4.5) {\textcolor{RoyalBlue}{\textbf{confounders}}};
		\node [style=none] (83) at (14.25, 1.25) {};
		\node [style=none] (84) at (18, 3.75) {};
		\node [style=none] (85) at (19.25, 11.75) {\textcolor{RoyalBlue}{\textbf{(sparse) causal dynamics}}};
		\node [style=none] (86) at (14.25, 8.5) {};
		\node [style=none] (87) at (18, 11) {};
		\node [style=none] (88) at (21, -13) {\textcolor{RoyalBlue}{\textbf{``dense'' learning}}};
		\node [style=none] (89) at (16, -16.25) {};
		\node [style=none] (90) at (19.75, -13.75) {};
		\node [style=none] (91) at (21, -7.25) {\textcolor{RoyalBlue}{\textbf{invariant aspects}}};
		\node [style=none] (92) at (16, -10.5) {};
		\node [style=none] (93) at (19.75, -8) {};
		\node [style=none] (94) at (0, 23.25) {{\Huge Explicitness}};
		\node [style=none] (95) at (0, 18.5) {{\Large \textcolor{red}{High}}};
		\node [style=none] (96) at (0, -22.75) {{\Large \textcolor{red}{Low}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ultrathick-arrow] (0.center) to (1.center);
		\draw [style=thick-blue-dashed-arrow] (67.center) to (68.center);
		\draw [style=big dashes] (69.center) to (70.center);
		\draw [style=thick-blue-dashed-arrow] (74.center) to (75.center);
		\draw [style=thick-blue-dashed-arrow] (77.center) to (78.center);
		\draw [style=thick-blue-dashed-arrow] (80.center) to (81.center);
		\draw [style=thick-blue-dashed-arrow] (83.center) to (84.center);
		\draw [style=thick-blue-dashed-arrow] (86.center) to (87.center);
		\draw [style=thick-blue-dashed-arrow] (89.center) to (90.center);
		\draw [style=thick-blue-dashed-arrow] (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> informativeness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-3-.5] (0) at (-9, -1) {$\modularity$};
		\node [style=none] (1) at (-11, -1.5) {};
		\node [style=none] (2) at (-11, -2.75) {};
		\node [style=none] (3) at (-9.75, -1.5) {};
		\node [style=none] (4) at (-9.75, -2.75) {};
		\node [style=none] (5) at (-7.75, -1.5) {};
		\node [style=none] (6) at (-7.75, -2.75) {};
		\node [style=none] (7) at (-8.75, -2.25) {$\dots$};
		\node [style=none] (8) at (-11.5, -2.25) {$\Factors_1$};
		\node [style=none] (9) at (-10.25, -2.25) {$\Factors_2$};
		\node [style=none] (10) at (-7, -2.25) {$\Factors_\nfactors$};
		\node [style=none] (11) at (-11, 0.75) {};
		\node [style=none] (12) at (-11, -0.5) {};
		\node [style=none] (13) at (-9.75, 0.75) {};
		\node [style=none] (14) at (-9.75, -0.5) {};
		\node [style=none] (15) at (-7.75, 0.75) {};
		\node [style=none] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-8.75, 0) {$\dots$};
		\node [style=none] (18) at (-11.5, 0) {$\Codes_1$};
		\node [style=none] (19) at (-10.25, 0) {$\Codes_2$};
		\node [style=none] (20) at (-7, 0) {$\Codes_\nfactors$};
		\node [style=none] (21) at (-4.5, 0) {=};
		\node [style=box-3-.5] (40) at (-9, 1.25) {$i$};
		\node [style=none] (41) at (-11, 3) {};
		\node [style=none] (42) at (-11, 1.75) {};
		\node [style=none] (43) at (-9.75, 3) {};
		\node [style=none] (44) at (-9.75, 1.75) {};
		\node [style=none] (45) at (-7.75, 3) {};
		\node [style=none] (46) at (-7.75, 1.75) {};
		\node [style=none] (65) at (-8.75, 2.5) {$\dots$};
		\node [style=none] (66) at (-11.5, 2.5) {$\Factors_1$};
		\node [style=none] (67) at (-10.25, 2.5) {$\Factors_2$};
		\node [style=none] (68) at (-7, 2.5) {$\Factors_\nfactors$};
		\node [style=none] (71) at (-2, -2.75) {};
		\node [style=none] (73) at (-0.75, -2.75) {};
		\node [style=none] (75) at (1.25, -2.75) {};
		\node [style=none] (76) at (0.25, -2.25) {$\dots$};
		\node [style=none] (77) at (-2.5, -2.25) {$\Factors_1$};
		\node [style=none] (78) at (-1.25, -2.25) {$\Factors_2$};
		\node [style=none] (79) at (2, -2.25) {$\Factors_\nfactors$};
		\node [style=none] (91) at (-2, 3) {};
		\node [style=none] (93) at (-0.75, 3) {};
		\node [style=none] (95) at (1.25, 3) {};
		\node [style=none] (97) at (0.25, 2.5) {$\dots$};
		\node [style=none] (98) at (-2.5, 2.5) {$\Factors_1$};
		\node [style=none] (99) at (-1.25, 2.5) {$\Factors_2$};
		\node [style=none] (100) at (2, 2.5) {$\Factors_\nfactors$};
		\node [style=box-3-.5] (101) at (0, 0) {$\id_S$};
		\node [style=none] (102) at (-2, 0.5) {};
		\node [style=none] (103) at (-2, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.5) {};
		\node [style=none] (105) at (-0.75, -0.5) {};
		\node [style=none] (106) at (1.25, 0.5) {};
		\node [style=none] (107) at (1.25, -0.5) {};
		\node [style=none] (111) at (7.5, -2.75) {};
		\node [style=none] (112) at (8.75, -2.75) {};
		\node [style=none] (113) at (10.75, -2.75) {};
		\node [style=none] (114) at (9.75, -2.25) {$\dots$};
		\node [style=none] (115) at (7, -2.25) {$\Factors_1$};
		\node [style=none] (116) at (8.25, -2.25) {$\Factors_2$};
		\node [style=none] (117) at (11.5, -2.25) {$\Factors_\nfactors$};
		\node [style=none] (118) at (7.5, 3) {};
		\node [style=none] (119) at (8.75, 3) {};
		\node [style=none] (120) at (10.75, 3) {};
		\node [style=none] (121) at (9.75, 2.5) {$\dots$};
		\node [style=none] (122) at (7, 2.5) {$\Factors_1$};
		\node [style=none] (123) at (8.25, 2.5) {$\Factors_2$};
		\node [style=none] (124) at (11.5, 2.5) {$\Factors_\nfactors$};
		\node [style=none] (125) at (4.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (2.center) to (1.center);
		\draw [style=thick-line] (4.center) to (3.center);
		\draw [style=thick-line] (6.center) to (5.center);
		\draw [style=thick-line] (12.center) to (11.center);
		\draw [style=thick-line] (14.center) to (13.center);
		\draw [style=thick-line] (16.center) to (15.center);
		\draw [style=thick-line] (42.center) to (41.center);
		\draw [style=thick-line] (44.center) to (43.center);
		\draw [style=thick-line] (46.center) to (45.center);
		\draw [style=thick-line] (118.center) to (111.center);
		\draw [style=thick-line] (119.center) to (112.center);
		\draw [style=thick-line] (120.center) to (113.center);
		\draw [style=thick-line] (102.center) to (91.center);
		\draw [style=thick-line] (103.center) to (71.center);
		\draw [style=thick-line] (105.center) to (73.center);
		\draw [style=thick-line] (107.center) to (75.center);
		\draw [style=thick-line] (106.center) to (95.center);
		\draw [style=thick-line] (104.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> integration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big-circle-green] (0) at (-7.25, -2.5) {};
		\node [style=big-circle-orange] (1) at (7.25, -2.5) {};
		\node [style=big-circle-red] (2) at (0, 4) {};
		\node [style=none] (3) at (-5.5, 4) {\textcite{Tennie2019}};
		\node [style=none] (4) at (-5.5, 3) {\textcite{Volter2016}};
		\node [style=none] (5) at (-5.5, 1) {\textcite{Hopper2008}};
		\node [style=none] (6) at (-5.5, 2) {\textcite{Jelbert2019}};
		\node [style=none] (7) at (5.5, -1) {\textcite{Zhang2020a}};
		\node [style=none] (8) at (5.25, -2) {\textcite{Lu2022b}};
		\node [style=none] (9) at (5.75, 0) {\textcite{Kumor2021}};
		\node [style=none] (10) at (5.75, 1) {\textcite{DeHaan2019}};
		\node [style=none] (11) at (6.25, 5) {\textcite{Horner2005}};
		\node [style=none] (13) at (6.25, 4) {\textcite{Pika2020}};
		\node [style=none] (14) at (6.25, 6) {\textcite{Tennie2006, Tennie2010}};
		\node [style=none] (15) at (6.25, 3) {\textcite{Call2005}};
		\node [style=none] (16) at (0, 10) {\textcolor{red}{egocentric causal information}};
		\node [style=none] (17) at (12, -5) {\textcolor{Orange}{social causal information}};
		\node [style=none] (18) at (-12, -5) {\textcolor{ForestGreen}{natural causal information}};
		\node [style=none] (19) at (-16, 12.75) {\textcolor{RoyalBlue}{\textbf{egocentric + natural information}}};
		\node [style=none] (20) at (-8.75, 5) {};
		\node [style=none] (21) at (-16, 12) {};
		\node [style=none] (23) at (7.25, 7) {};
		\node [style=none] (24) at (10.75, 14.25) {};
		\node [style=none] (25) at (10.75, 15) {\textcolor{RoyalBlue}{\textbf{egocentric + social information}}};
		\node [style=none] (27) at (9, 0.75) {};
		\node [style=none] (28) at (15.25, 8.25) {};
		\node [style=none] (29) at (15.25, 9) {\textcolor{RoyalBlue}{\textbf{egocentric + social information}}};
		\node [style=none] (30) at (0, -14.5) {\textcolor{RoyalBlue}{\textbf{social + natural information}}};
		\node [style=none] (31) at (0, -7) {};
		\node [style=none] (32) at (0, -13.75) {};
		\node [style=none] (33) at (16.75, -12.75) {\textcolor{RoyalBlue}{\textbf{complete integration}}};
		\node [style=none] (34) at (0, -4.25) {};
		\node [style=none] (35) at (16.75, -12) {};
		\node [style=none] (36) at (15.25, 10.75) {{\huge \textcolor{TealBlue}{Artificial Agents}}};
		\node [style=none] (37) at (-16, 14.5) {{\huge \textcolor{Salmon}{Natural Agents}}};
		\node [style=none] (38) at (10.75, 16.75) {{\huge \textcolor{Salmon}{Natural Agents}}};
		\node [style=none] (39) at (0, -3.25) {\textcite{Taylor2012}};
		\node [style=none] (40) at (16.75, -14.75) {{\huge \textcolor{Salmon}{Natural Agents}}};
		\node [style=none] (41) at (0, 20) {{\Huge Integration}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-blue-dashed-arrow] (20.center) to (21.center);
		\draw [style=thick-blue-dashed-arrow] (23.center) to (24.center);
		\draw [style=thick-blue-dashed-arrow] (27.center) to (28.center);
		\draw [style=thick-blue-dashed-arrow] (31.center) to (32.center);
		\draw [style=thick-blue-dashed-arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> modularity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-3-.5] (0) at (-5, 0.25) {$\modularity$};
		\node [style=none] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-7, -1.5) {};
		\node [style=none] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-5.75, -1.5) {};
		\node [style=none] (5) at (-3.75, -0.25) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-4.75, -1) {$\dots$};
		\node [style=none] (8) at (-7.5, -1) {$\Factors_1$};
		\node [style=none] (9) at (-6.25, -1) {$\Factors_2$};
		\node [style=none] (10) at (-3, -1) {$\Factors_\nfactors$};
		\node [style=none] (11) at (-7, 2) {};
		\node [style=none] (12) at (-7, 0.75) {};
		\node [style=none] (13) at (-5.75, 2) {};
		\node [style=none] (14) at (-5.75, 0.75) {};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-4.75, 1.5) {$\dots$};
		\node [style=none] (18) at (-7.5, 1.5) {$\Codes_1$};
		\node [style=none] (19) at (-6.25, 1.5) {$\Codes_2$};
		\node [style=none] (20) at (-3, 1.5) {$\Codes_\nfactors$};
		\node [style=none] (21) at (-1.25, 0.25) {=};
		\node [style=box-.5-.5] (22) at (0.5, 0.25) {$\modularity_{1,1}$};
		\node [style=box-.5-.5] (23) at (2.75, 0.25) {$\modularity_{2,2}$};
		\node [style=box-.5-.5] (24) at (6.25, 0.25) {$\modularity_{n,n}$};
		\node [style=none] (25) at (0.5, 2) {};
		\node [style=none] (26) at (2.75, 2) {};
		\node [style=none] (27) at (6.25, 2) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=none] (30) at (6.25, -1.5) {};
		\node [style=none] (31) at (4.5, -1) {$\dots$};
		\node [style=none] (32) at (4.5, 1.5) {$\dots$};
		\node [style=none] (33) at (4.5, 0.25) {$\dots$};
		\node [style=none] (34) at (0, 1.5) {$\Codes_1$};
		\node [style=none] (35) at (2.25, 1.5) {$\Codes_2$};
		\node [style=none] (36) at (7, 1.5) {$\Codes_\nfactors$};
		\node [style=none] (37) at (0, -1) {$\Factors_1$};
		\node [style=none] (38) at (2.25, -1) {$\Factors_2$};
		\node [style=none] (39) at (7, -1) {$\Factors_\nfactors$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (2.center) to (1.center);
		\draw [style=thick-line] (4.center) to (3.center);
		\draw [style=thick-line] (6.center) to (5.center);
		\draw [style=thick-line] (12.center) to (11.center);
		\draw [style=thick-line] (14.center) to (13.center);
		\draw [style=thick-line] (16.center) to (15.center);
		\draw [style=thick-line] (22) to (28.center);
		\draw [style=thick-line] (25.center) to (22);
		\draw [style=thick-line] (26.center) to (23);
		\draw [style=thick-line] (23) to (29.center);
		\draw [style=thick-line] (27.center) to (24);
		\draw [style=thick-line] (24) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sources.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ellipse-23-14-red] (0) at (-0.25, -2) {};
		\node [style=ellipse-17-9-orange] (1) at (3.75, -2) {};
		\node [style=ellipse-9-5-green] (2) at (9.75, -2) {};
		\node [style=none] (4) at (-24.75, -2) {};
		\node [style=none] (5) at (24.25, -2) {};
		\node [style=none] (12) at (-8.25, -3.75) {\textcite{Renner2021}};
		\node [style=none] (13) at (-7, -4.75) {\textcite{Tennie2010}};
		\node [style=none] (14) at (-4, -6.75) {\textcite{Pika2020}};
		\node [style=none] (15) at (-5.5, -5.75) {\textcite{Renner2017}};
		\node [style=none] (16) at (-0.75, -8.75) {\textcite{Call2005}};
		\node [style=none] (17) at (-2.5, -7.75) {\textcite{Horner2005}};
		\node [style=none] (18) at (1, -9.75) {\textcite{Tennie2006}};
		\node [style=none] (19) at (-9.25, -1.25) {\textcite{DeHaan2019}};
		\node [style=none] (20) at (-9, 0.75) {\textcite{Zhang2020a}};
		\node [style=none] (21) at (-9, -0.25) {\textcite{Ross2010}};
		\node [style=none] (22) at (-5.75, 1.75) {\textcite{Kumor2021}};
		\node [style=none] (23) at (-2.5, 0.75) {\textcite{Ho2016}};
		\node [style=none] (24) at (-2.25, -0.25) {\textcite{Lu2022b}};
		\node [style=none] (25) at (-3, -1.25) {\textcite{Li2017a}};
		\node [style=none] (26) at (0.25, 6) {\textcite{Wang2021a}};
		\node [style=none] (27) at (0.25, 5) {\textcite{Kumar2020}};
		\node [style=none] (28) at (0.25, 3) {\textcite{Levine2020}};
		\node [style=none] (29) at (0.25, 4) {\textcite{Ghosh2022a}};
		\node [style=none] (30) at (13.5, 3.25) {\textcite{Ziebart2008}};
		\node [style=none] (31) at (9.25, 5.25) {\textcite{Wulfmeier2016}};
		\node [style=none] (32) at (11.75, 4.25) {\textcite{Abbeel2004}};
		\node [style=none] (33) at (7, 6.25) {\textcite{Fu2018}};
		\node [style=none] (34) at (4.25, -3.25) {\textcite{Tennie2006}};
		\node [style=none] (35) at (5.25, -4.25) {\textcite{Hopper2008}};
		\node [style=none] (36) at (5.75, -5.25) {\textcite{Hopper2010}};
		\node [style=none] (37) at (14.5, -2.75) {\textcite{Jelbert2019}};
		\node [style=none] (38) at (13.5, -3.75) {\textcite{Volter2016}};
		\node [style=none] (39) at (11.5, -5.75) {\textcite{Tennie2019}};
		\node [style=none] (40) at (12.75, -4.75) {\textcite{Taylor2012}};
		\node [style=none] (41) at (-19.25, -1) {\textcite{Sutton2018}};
		\node [style=none] (42) at (-17, 3) {\textcite{Igl2018}};
		\node [style=none] (43) at (-18.5, 1) {\textcite{Schulman2017}};
		\node [style=none] (44) at (-15.5, 5) {\textcite{Haber2018a}};
		\node [style=none] (45) at (-17.75, 2) {\textcite{Mnih2016}};
		\node [style=none] (46) at (-16, 4) {\textcite{Sontakke2021a}};
		\node [style=none] (47) at (-15.25, 6) {\textcite{Javed2020}};
		\node [style=none] (48) at (-18, 0) {\textcite{Ha2018}};
		\node [style=none] (49) at (-1.25, 9.75) {\textcite{Mendonca2021}};
		\node [style=none] (50) at (-7.5, 8.75) {\textcite{Silver2018a}};
		\node [style=none] (51) at (-1.25, 7.75) {\textcite{Buesing2019}};
		\node [style=none] (52) at (-7.5, 9.75) {\textcite{Tomar2021}};
		\node [style=none] (53) at (-7.5, 7.75) {\textcite{Hafner2020}};
		\node [style=none] (54) at (-0.75, 8.75) {\textcite{Andrychowicz2017}};
		\node [style=none] (55) at (-4.25, 10.75) {\textcite{Zhang2021}};
		\node [style=none] (56) at (-18.75, -3.5) {\textcite{Seed2006, Seed2009}};
		\node [style=none] (57) at (-17.5, -4.5) {\textcite{Martin-Ordas2008}};
		\node [style=none] (58) at (-17.75, -6.5) {\textcite{Taylor2009a}};
		\node [style=none] (59) at (-18.5, -5.5) {\textcite{Limongelli1995}};
		\node [style=none] (60) at (-15.25, -8.5) {\textcite{Visalberghi1993, Visalberghi1994}};
		\node [style=none] (61) at (-16.75, -7.5) {\textcite{Visalberghi1989}};
		\node [style=none] (62) at (-8.5, -10.75) {\textcite{Taylor2007}};
		\node [style=none] (63) at (-8.5, -11.75) {\textcite{Taylor2012b}};
		\node [style=none] (64) at (-8.5, -12.75) {\textcite{Taylor2012}};
		\node [style=none] (65) at (5.25, -13.25) {\textcite{Hanus2011}};
		\node [style=none] (66) at (-0.75, -13.25) {\textcite{Jelbert2014}};
		\node [style=none] (67) at (-0.75, -12.25) {\textcite{Mendes2007}};
		\node [style=none] (68) at (2.5, -14.25) {\textcite{Sebastian-Enesco2022}};
		\node [style=none] (69) at (5.75, -12.25) {\textcite{Logan2014a}};
		\node [style=none] (70) at (-20, 16.5) {{\huge \textcolor{TealBlue}{Artificial Agents}}};
		\node [style=none] (71) at (-20.25, -20.5) {{\huge \textcolor{Salmon}{Natural Agents}}};
		\node [style=fbox-.5-.5-red] (72) at (-15.5, 19.5) {};
		\node [style=fbox-.5-.5-orange] (73) at (-3.25, 19.5) {};
		\node [style=fbox-.5-.5-green] (74) at (9, 19.5) {};
		\node [style=none] (79) at (-10.25, 19.5) {\textcolor{red}{egocentric causal information}};
		\node [style=none] (82) at (1.25, 19.5) {\textcolor{Orange}{social causal information}};
		\node [style=none] (83) at (13.75, 19.5) {\textcolor{ForestGreen}{natural causal information}};
		\node [style=none] (84) at (-20.75, 8.75) {\textcolor{RoyalBlue}{\textbf{online learning}}};
		\node [style=none] (85) at (-18.25, 5.5) {};
		\node [style=none] (86) at (-20.75, 8) {};
		\node [style=none] (87) at (-5.25, 13.75) {\textcolor{RoyalBlue}{\textbf{online + offpolicy learning}}};
		\node [style=none] (88) at (-4.75, 11.5) {};
		\node [style=none] (89) at (-5.25, 13) {};
		\node [style=none] (90) at (-14.5, 12) {\textcolor{RoyalBlue}{\textbf{imitation learning}}};
		\node [style=none] (91) at (-9.25, 2.25) {};
		\node [style=none] (92) at (-14.5, 11.25) {};
		\node [style=none] (93) at (10, 13.75) {\textcolor{RoyalBlue}{\textbf{offline RL}}};
		\node [style=none] (94) at (3.25, 6.5) {};
		\node [style=none] (95) at (10, 13) {};
		\node [style=none] (96) at (20.25, 11.25) {\textcolor{RoyalBlue}{\textbf{inverse RL}}};
		\node [style=none] (97) at (12.75, 5.75) {};
		\node [style=none] (98) at (20.25, 10.5) {};
		\node [style=none] (99) at (-21, -13) {\textcolor{RoyalBlue}{\textbf{trap-tube task}}};
		\node [style=none] (102) at (-18.25, -9.5) {};
		\node [style=none] (103) at (-21, -12.25) {};
		\node [style=none] (104) at (-13.5, -16.75) {\textcolor{RoyalBlue}{\textbf{tool-tube task}}};
		\node [style=none] (105) at (-11.5, -13) {};
		\node [style=none] (106) at (-13.5, -16) {};
		\node [style=none] (107) at (3.75, -18.75) {\textcolor{RoyalBlue}{\textbf{floating-reward task}}};
		\node [style=none] (108) at (3.25, -15.25) {};
		\node [style=none] (109) at (3.75, -18) {};
		\node [style=none] (110) at (-5.75, -18.25) {\textcolor{RoyalBlue}{\textbf{imitation vs.  emulation tasks}}};
		\node [style=none] (111) at (-4, -9.25) {};
		\node [style=none] (112) at (-5.75, -17.5) {};
		\node [style=none] (113) at (12.5, -17.25) {\textcolor{RoyalBlue}{\textbf{"ghost"-condition tasks}}};
		\node [style=none] (114) at (6.5, -6) {};
		\node [style=none] (115) at (12.5, -16.5) {};
		\node [style=none] (116) at (19, -13.75) {\textcolor{RoyalBlue}{\textbf{observational causal tasks}}};
		\node [style=none] (117) at (12.5, -6.5) {};
		\node [style=none] (118) at (19, -13) {};
		\node [style=none] (119) at (0, 24.5) {{\Huge Sources}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=big dashes] (4.center) to (5.center);
		\draw [style=thick-blue-dashed-arrow] (85.center) to (86.center);
		\draw [style=thick-blue-dashed-arrow] (88.center) to (89.center);
		\draw [style=thick-blue-dashed-arrow] (91.center) to (92.center);
		\draw [style=thick-blue-dashed-arrow] (94.center) to (95.center);
		\draw [style=thick-blue-dashed-arrow] (97.center) to (98.center);
		\draw [style=thick-blue-dashed-arrow] (102.center) to (103.center);
		\draw [style=thick-blue-dashed-arrow] (105.center) to (106.center);
		\draw [style=thick-blue-dashed-arrow] (108.center) to (109.center);
		\draw [style=thick-blue-dashed-arrow] (111.center) to (112.center);
		\draw [style=thick-blue-dashed-arrow] (114.center) to (115.center);
		\draw [style=thick-blue-dashed-arrow] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> strongdisentanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 16.5) {\Large{Generative process}};
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (9) at (-15, 0) {};
		\node [style=none] (10) at (0, 15.5) {};
		\node [style=none] (11) at (0, -15.5) {};
		\node [style=node factors] (12) at (-12.5, 6.25) {$\Factors_1$};
		\node [style=node factors] (13) at (-9.25, 6.25) {$\Factors_2$};
		\node [style=node factors] (14) at (-6, 6.25) {$\Factors_3$};
		\node [style=node factors] (15) at (-3, 6.25) {$\Factors_4$};
		\node [style=node conf] (16) at (-10.25, 10) {$\Confounders$};
		\node [style=node obs] (17) at (-7.5, 2.25) {$\Obs$};
		\node [style={rotate +90}] (33) at (-17, 0) {\Large{Static}};
		\node [style=rotate -90] (34) at (17, 0) {\Large{Dynamic}};
		\node [style=node factors] (35) at (-18.5, -22.5) {};
		\node [style=node codes] (36) at (-18.5, -25.5) {};
		\node [style=node conf] (37) at (-10.5, -22.5) {};
		\node [style=node obs] (38) at (-10.5, -25.5) {};
		\node [style=none] (41) at (-3, -25.25) {};
		\node [style=none] (42) at (0, -25.25) {};
		\node [style=none] (45) at (-16, -22.5) {Factors};
		\node [style=none] (46) at (-16, -25.5) {Codes};
		\node [style=none] (47) at (-7, -22.5) {Confounders};
		\node [style=none] (48) at (-7, -25.5) {Observations};
		\node [style=none] (49) at (-0.25, -20.5) {Causal mechanisms:};
		\node [style=none] (52) at (4.25, -24.75) {from factors};
		\node [style=none] (53) at (4.25, -25.5) {to other factors};
		\node [style=none] (56) at (-18.25, -19.25) {\large{\textcolor{red}{Legend}}};
		\node [style=none] (57) at (-4, -21.5) {};
		\node [style=none] (58) at (-4, -26.75) {};
		\node [style=node codes] (59) at (-12.5, -6.25) {$\Codes_1$};
		\node [style=node codes] (60) at (-9.25, -6.25) {$\Codes_2$};
		\node [style=node codes] (61) at (-6, -6.25) {$\Codes_3$};
		\node [style=node codes] (62) at (-3, -6.25) {$\Codes_4$};
		\node [style=node conf] (63) at (-10.25, -10) {$\Confounders$};
		\node [style=node obs] (64) at (-7.5, -2.25) {$\Obs$};
		\node [style=node factors] (67) at (3.75, 10.75) {$\Factors_1^t$};
		\node [style=node factors] (68) at (3.75, 8) {$\Factors_2^t$};
		\node [style=node factors] (69) at (3.75, 4.75) {$\Factors_3^t$};
		\node [style=node conf] (70) at (2.5, 13.25) {$\Confounders^t$};
		\node [style=node obs] (71) at (5.25, 2.25) {$\Obs^t$};
		\node [style=node factors] (73) at (10.75, 10.75) {$\Factors_1^{t+1}$};
		\node [style=node factors] (74) at (10.75, 8) {$\Factors_2^{t+1}$};
		\node [style=node factors] (75) at (10.75, 4.75) {$\Factors_3^{t+1}$};
		\node [style=node conf] (76) at (9.5, 13.25) {$\Confounders^{t+1}$};
		\node [style=node obs] (77) at (12.25, 2.25) {$\Obs^{t+1}$};
		\node [style=node codes] (81) at (3.75, -10.75) {$\Codes_1^t$};
		\node [style=node codes] (82) at (3.75, -8) {$\Codes_2^t$};
		\node [style=node codes] (83) at (3.75, -4.75) {$\Codes_3^t$};
		\node [style=node conf] (84) at (2.5, -13.25) {$\Confounders^t$};
		\node [style=node obs] (85) at (5.25, -2.25) {$\Obs^t$};
		\node [style=node codes] (87) at (10.75, -10.75) {$\Codes_1^{t+1}$};
		\node [style=node codes] (88) at (10.75, -8) {$\Codes_2^{t+1}$};
		\node [style=node codes] (89) at (10.75, -4.75) {$\Codes_3^{t+1}$};
		\node [style=node conf] (90) at (9.5, -13.25) {$\Confounders^{t+1}$};
		\node [style=node obs] (91) at (12.25, -2.25) {$\Obs^{t+1}$};
		\node [style=none] (93) at (-3, -23) {};
		\node [style=none] (94) at (0, -23) {};
		\node [style=none] (97) at (4.25, -22.5) {from confouders};
		\node [style=none] (98) at (4.25, -23.25) {to factors};
		\node [style=none] (101) at (9, -23) {};
		\node [style=none] (102) at (12, -23) {};
		\node [style=none] (103) at (16.25, -22.5) {from factors/codes};
		\node [style=none] (104) at (16.25, -23.25) {to observations};
		\node [style=none] (108) at (9, -25.25) {};
		\node [style=none] (109) at (12, -25.25) {};
		\node [style=none] (110) at (16.25, -24.75) {from codes};
		\node [style=none] (111) at (16.25, -25.5) {to other codes};
		\node [style=none] (116) at (0, -16.5) {\Large{Generative model}};
		\node [style=none] (117) at (0, 19.5) {{\Huge Strong disentanglement}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=big dashes] (9.center) to (8.center);
		\draw [style=big dashes] (11.center) to (10.center);
		\draw [style=thick-arrow-blue] (16) to (12);
		\draw [style=thick-arrow-black] (13) to (17);
		\draw [style=thick-arrow-orange] (12) to (13);
		\draw [style=thick-arrow-orange] (41.center) to (42.center);
		\draw [style=big dashes] (58.center) to (57.center);
		\draw [style=thick-arrow-black] (14) to (17);
		\draw [style=thick-arrow-black] (15) to (17);
		\draw [style=thick-arrow-blue] (63) to (59);
		\draw [style=thick-arrow-black] (60) to (64);
		\draw [style=thick-arrow-teal] (59) to (60);
		\draw [style=thick-arrow-black] (61) to (64);
		\draw [style=thick-arrow-black] (62) to (64);
		\draw [style=thick-arrow-black, in=60, out=-45] (67) to (71);
		\draw [style=thick-arrow-black, in=90, out=-60, looseness=0.75] (68) to (71);
		\draw [style=thick-arrow-black] (69) to (71);
		\draw [style=thick-arrow-blue] (70) to (67);
		\draw [style=thick-arrow-black, in=60, out=-45] (73) to (77);
		\draw [style=thick-arrow-black, in=90, out=-60, looseness=0.75] (74) to (77);
		\draw [style=thick-arrow-black] (75) to (77);
		\draw [style=thick-arrow-blue] (76) to (73);
		\draw [style=thick-arrow-orange] (67) to (74);
		\draw [style=thick-arrow-orange] (68) to (74);
		\draw [style=thick-arrow-orange] (69) to (75);
		\draw [style=thick-arrow-black, in=-60, out=45] (81) to (85);
		\draw [style=thick-arrow-black, in=-90, out=60, looseness=0.75] (82) to (85);
		\draw [style=thick-arrow-black] (83) to (85);
		\draw [style=thick-arrow-blue] (84) to (81);
		\draw [style=thick-arrow-black, in=-60, out=45] (87) to (91);
		\draw [style=thick-arrow-black, in=-90, out=60, looseness=0.75] (88) to (91);
		\draw [style=thick-arrow-black] (89) to (91);
		\draw [style=thick-arrow-blue] (90) to (87);
		\draw [style=thick-arrow-teal] (81) to (88);
		\draw [style=thick-arrow-teal] (82) to (88);
		\draw [style=thick-arrow-teal] (83) to (89);
		\draw [style=thick-arrow-blue] (93.center) to (94.center);
		\draw [style=thick-arrow-black] (101.center) to (102.center);
		\draw [style=thick-arrow-teal] (108.center) to (109.center);
		\draw [style=thick-arrow-black] (12) to (17);
		\draw [style=thick-arrow-black] (59) to (64);
		\draw [style=thick-arrow-orange, bend left=60, looseness=1.25] (13) to (15);
		\draw [style=thick-arrow-teal, bend right=60, looseness=1.25] (60) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> weakdisentanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 13) {\Large{Generative process}};
		\node [style=none] (20) at (14, 0) {};
		\node [style=none] (21) at (-14, 0) {};
		\node [style=none] (22) at (0, 12) {};
		\node [style=none] (23) at (0, -11) {};
		\node [style=node conf] (28) at (4.75, 10) {$\Confounders$};
		\node [style=none] (71) at (-7.25, -9.25) {\large{\textcolor{RoyalBlue}{(structurally exact)}}};
		\node [style=none] (72) at (7.25, -9.25) {\large{\textcolor{RoyalBlue}{(structurally approximate)}}};
		\node [style=node factors] (73) at (-12, 6.5) {$\Factors_1$};
		\node [style=node factors] (74) at (-8.75, 6.5) {$\Factors_2$};
		\node [style=node factors] (75) at (-5.5, 6.5) {$\Factors_3$};
		\node [style=node factors] (76) at (-2.5, 6.5) {$\Factors_4$};
		\node [style=node obs] (77) at (-7, 2.5) {$\Obs$};
		\node [style=node codes] (78) at (-12, -6.5) {$\Codes_1$};
		\node [style=node codes] (79) at (-8.75, -6.5) {$\Codes_2$};
		\node [style=node codes] (80) at (-5.5, -6.5) {$\Codes_3$};
		\node [style=node codes] (81) at (-2.5, -6.5) {$\Codes_4$};
		\node [style=node obs] (82) at (-7, -2.5) {$\Obs'$};
		\node [style=node factors] (83) at (2.5, 6.5) {$\Factors_1$};
		\node [style=node factors] (84) at (5.75, 6.5) {$\Factors_2$};
		\node [style=node factors] (85) at (9, 6.5) {$\Factors_3$};
		\node [style=node factors] (86) at (12, 6.5) {$\Factors_4$};
		\node [style=node obs] (87) at (7.5, 2.5) {$\Obs$};
		\node [style=node codes] (88) at (2.5, -6.5) {$\Codes_{1,2}$};
		\node [style=node codes] (90) at (9, -6.5) {$\Codes_3$};
		\node [style=node codes] (91) at (12, -6.5) {$\Codes_4$};
		\node [style=node obs] (92) at (7.5, -2.5) {$\Obs'$};
		\node [style=node factors] (93) at (-18.5, -18) {};
		\node [style=node codes] (94) at (-18.5, -21) {};
		\node [style=node conf] (95) at (-10.5, -18) {};
		\node [style=node obs] (96) at (-10.5, -21) {};
		\node [style=none] (97) at (-3, -20.75) {};
		\node [style=none] (98) at (0, -20.75) {};
		\node [style=none] (99) at (-16, -18) {Factors};
		\node [style=none] (100) at (-16, -21) {Codes};
		\node [style=none] (101) at (-7, -18) {Confounders};
		\node [style=none] (102) at (-7, -21) {Observations};
		\node [style=none] (103) at (-0.25, -16) {Causal mechanisms:};
		\node [style=none] (104) at (4.25, -20.25) {from factors};
		\node [style=none] (105) at (4.25, -21) {to other factors};
		\node [style=none] (106) at (-18.25, -14.75) {\large{\textcolor{red}{Legend}}};
		\node [style=none] (107) at (-4, -17) {};
		\node [style=none] (108) at (-4, -22.25) {};
		\node [style=none] (109) at (-3, -18.5) {};
		\node [style=none] (110) at (0, -18.5) {};
		\node [style=none] (111) at (4.25, -18) {from confouders};
		\node [style=none] (112) at (4.25, -18.75) {to factors};
		\node [style=none] (113) at (9, -18.5) {};
		\node [style=none] (114) at (12, -18.5) {};
		\node [style=none] (115) at (16.25, -18) {from factors/codes};
		\node [style=none] (116) at (16.25, -18.75) {to observations};
		\node [style=none] (117) at (9, -20.75) {};
		\node [style=none] (118) at (12, -20.75) {};
		\node [style=none] (119) at (16.25, -20.25) {from codes};
		\node [style=none] (120) at (16.25, -21) {to other codes};
		\node [style=none] (121) at (0, -12) {\Large{Generative model}};
		\node [style=none] (122) at (0, 16) {{\Huge Weak disentanglement}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=big dashes] (21.center) to (20.center);
		\draw [style=big dashes] (23.center) to (22.center);
		\draw [style=thick-arrow-black] (74) to (77);
		\draw [style=thick-arrow-black] (75) to (77);
		\draw [style=thick-arrow-black] (76) to (77);
		\draw [style=thick-arrow-black] (73) to (77);
		\draw [style=thick-arrow-black] (79) to (82);
		\draw [style=thick-arrow-black] (80) to (82);
		\draw [style=thick-arrow-black] (81) to (82);
		\draw [style=thick-arrow-black] (78) to (82);
		\draw [style=thick-arrow-black] (84) to (87);
		\draw [style=thick-arrow-black] (85) to (87);
		\draw [style=thick-arrow-black] (86) to (87);
		\draw [style=thick-arrow-black] (83) to (87);
		\draw [style=thick-arrow-blue] (28) to (83);
		\draw [style=thick-arrow-black] (90) to (92);
		\draw [style=thick-arrow-black] (91) to (92);
		\draw [style=thick-arrow-black] (88) to (92);
		\draw [style=thick-arrow-blue] (28) to (84);
		\draw [style=thick-arrow-orange] (97.center) to (98.center);
		\draw [style=big dashes] (108.center) to (107.center);
		\draw [style=thick-arrow-blue] (109.center) to (110.center);
		\draw [style=thick-arrow-black] (113.center) to (114.center);
		\draw [style=thick-arrow-teal] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

